Python Code Generation for Isabelle/HOL

The Isabelle theorem prover provides an environment for formalising mathematics and reasoning about programs. To make verified implementations practically usable, its code generator translates functions expressed in the executable fragment of its logic into conventional programming languages. Its targets have traditionally been functional languages (Standard ML, OCaml, Haskell, and Scala), recently joined by Go. Python, which is becoming the dominant language of scientific computing, data science, and education, has remained out of reach. In this work, we close this gap with a Python backend for Isabelle's code generator. This generator enables verified algorithms to be used in Python applications, or to serve as verified references against which established Python libraries can be differentially tested, without leaving the Python ecosystem. We validate the backend on regression suites covering large parts of the HOL library and by testing six verified data structures and algorithms against established Python libraries. The generated code is slower than hand-written libraries, but well suited as a verified reference.

==> figures/pipeline.tex <==
% Figure 1: the Python backend within the Isabelle code generator.
% Coordinates are the pixel positions of the original draw.io layout (2800 x 1360),
% scaled to 84 mm width.
% Needs \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
\begin{tikzpicture}[
    x=0.03mm, y=-0.03mm,
    font=\scriptsize,
    box/.style={draw, rounded corners=3pt, align=center, line width=0.6pt, inner xsep=2pt,
      minimum height=7.2mm, inner sep=1pt},
    existing/.style={box, draw=black!45, fill=isaboxbg, text=black!60},
    new/.style={box, fill=white},
    flow/.style={-{Latex[length=1.8mm]}, line width=0.6pt},
  ]
  % colours isabelleband, pythonband, isaboxbg are defined in macros.tex

  % background bands
  \fill[isabelleband] (0,0) rectangle (2800,840);
  \fill[pythonband] (0,880) rectangle (2800,1360);

  % logos
  \node at (330,420) {\includegraphics[width=15mm]{figures/logo-isabelle}};
  \node at (390,1120) {\includegraphics[width=9mm]{figures/logo-python}};

  % Isabelle's existing pipeline
  \node[existing, minimum width=18mm] (thy)  at (940,240)
    {Isabelle/HOL\\theory};
  \node[existing, minimum width=18mm] (eqns) at (1660,240)
    {Code equations};
  \node[existing, minimum width=18mm] (thin) at (2380,240)
    {Thingol};

  % new parts
  \node[new, minimum width=22.8mm] (setup) at (1355,600)
    {Python code-printing\\setup};
  \node[new, minimum width=18mm] (ser) at (2380,600)
    {Python\\serialiser};
  \node[new, minimum width=18mm] (mods) at (2380,1120)
    {Python\\modules};
  \node[new, minimum width=14.4mm] (tests) at (1150,1120)
    {Tests};

  \draw[flow] (thy) -- (eqns);
  \draw[flow] (eqns) -- (thin);
  \draw[flow] (thin) -- (ser);
  \draw[flow] (setup) -- (ser);
  \draw[flow] (ser) -- node[left, pos=0.22, font=\scriptsize\itshape] {generates} (mods);
  \draw[flow, {Latex[length=1.8mm]}-{Latex[length=1.8mm]}, densely dotted]
    (tests) -- node[above, align=center, font=\scriptsize\itshape] {differential\\testing} (mods);
\end{tikzpicture}

